The Z lineshape challenge: ppm and keV measurements

The FCC-ee offers powerful opportunities for direct or indirect evidence for physics beyond the Standard Model, via a combination of high precision measurements and searches for forbidden and rare processes and feebly coupled particles. A key element of FCC-ee physics program is the measurement of the Z lineshape from a total of $5\times 10^{12}$ Z bosons and a beam-energy calibration with relative uncertainty of $10^{-6}$. With this exceptionally large event sample, five orders of magnitude larger than that accumulated during the whole LEP1 operation at the Z pole, the defining parameters - $m_{\rm Z}$, $\Gamma_{\rm Z}$, $N_\nu$, $\sin^2\theta_{\rm W}^{\rm eff}$, $\alpha_{\rm S}(m_{\rm Z}^2)$, and $\alpha_{\rm QED}(m^2_{\rm Z})$ - can be extracted with a leap in accuracy of up to two orders of magnitude with respect to the current state of the art. The ultimate goal that experimental and theory systematic errors match the statistical accuracy (4\,keV on the Z mass and width, $3\times 10^{-6}$ on $\sin^2\theta_{\rm W}^{\rm eff}$, a relative $3\times 10^{-5}$ on $\alpha_{\rm QED}$, and less than 0.0001 on $\alpha_{\rm S}$) leads to highly demanding requirements on collider operation, beam instrumentation, detector design, computing facilities, theoretical calculations, and Monte Carlo event generators. Such precise measurements also call for innovative analysis methods, which require a joint effort and understanding between theorists, experimenters, and accelerator teams.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

